Stability analysis of boundary element methods for the wave equation: The weakly singular operator in $1d$

We discuss the construction of stable discrete pairs of trial and test spaces for the wave equation. Building on a general abstract operator-theoretic framework, we show how optimal pairings can be derived for a one-dimensional boundary element formulation of the wave equation with prescribed Dirichlet data, based on an indirect single layer potential ansatz. In this setting, the optimal test space can be computed analytically and has a physical interpretation, reflecting the non-local nature of the underlying operator.

==> Tikz_pics/badly_aligned_n2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}

% Background rectangles
\shade[left color=white,right color=lightgray] (0,0) rectangle (3,3) node[pos=.5] {$T_1$};
\shade[left color=lightgray,right color=white] (0,3) rectangle (3,6) node[pos=.5] {$T_2$};

% Draw vertical boundary lines
\draw[black] (0,0)--(0,6);
\draw[black] (3,0)--(3,6);

% Define node coordinates
\def\leftTimes{ 0.00, 0.75, 0.7734375, 0.796875, 0.84375, 0.9375, 1.125,
 1.5, 4.5, 4.875, 5.0625, 5.15625, 5.203125, 5.2265625, 5.25, 6.0}
\def\rightTimes{0.00, 0.75, 0.7734375, 0.796875, 0.84375, 0.9375, 1.125,
 1.5, 4.5, 4.875, 5.0625, 5.15625, 5.203125, 5.2265625, 5.25, 6.0}

% Draw left nodes
\foreach \t in \leftTimes {
    \draw (0,\t) node[circle, fill=black, scale=0.1, draw=black] {};
}

% Draw right nodes
\foreach \t in \rightTimes {
    \draw (3,\t) node[circle, fill=black, scale=0.1, draw=black] {};
}

% Time slice labels
\draw[dotted] (-1.5,0)  -- (0,0) node[pos=-0.5] {$t=0$};
\draw[dotted] (-1.5,3)  -- (0,3) node[pos=-0.5] {$t=L$};
\draw[dotted] (-1.5,6)  -- (0,6) node[pos=-0.5] {$t=2L$};

% Sigma labels
\draw[dotted] (0,-1)  -- (0,0) node[pos=-0.3] {$\Sigma_h^0$};
\draw[dotted] (3,-1)  -- (3,0) node[pos=-0.3] {$\Sigma_h^L$};

\end{tikzpicture}

\end{document}


==> Tikz_pics/example_unstable.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, calc}

\begin{document}
\begin{tikzpicture}[scale=1]
    % Parameters
    \def\h{0.8}
    \def\n{5}               % number of steps
    \def\spacebetween{6}

    % --- LEFT PLOT: Piecewise Constant ---
    \begin{scope}
        % Axes
        \draw[->] (0, -2.5) -- (0, 2.5) node[above] {};
        \draw[->] (0, 0) -- ({\n*\h + 0.5}, 0) node[right] {$t$};
        \node at ({\n*\h/2}, 2.7) {\footnotesize $z_h(t)$};

        % Y-labels
        \foreach \y in {-2,-1,0,1,2} {
            \draw (-0.1,\y) -- (0.1,\y) node[left=2pt] {\footnotesize $\y$};
        }

        % Vertical grid lines
        \foreach \i in {0,...,\n} {
            \draw[dashed, gray!50] ({\i*\h}, -2.5) -- ({\i*\h}, 2.5);
        }

        % Step values
        \def\valsConst{{1, -2, 2, -2, 2}}

        \foreach \i [evaluate=\i as \xleft using {\i*\h}, evaluate=\i as \xright using {(\i+1)*\h}] in {0,...,4} {
            \pgfmathparse{\valsConst[\i]}
            \let\yval\pgfmathresult

            \draw[thick, blue] (\xleft, \yval) -- (\xright, \yval);

            \ifnum\i<4
                \pgfmathparse{\valsConst[\i+1]}
                \let\ynext\pgfmathresult
                \draw[thick, blue] (\xright, \yval) -- (\xright, \ynext);
            \fi
        }

        % h marker
        \draw[<->, thick] (0, -2.3) -- (\h, -2.3) node[midway, below] {\footnotesize $h$};
    \end{scope}

    % --- MIDDLE PLOT: Piecewise Linear ---
    \begin{scope}[xshift=\spacebetween cm]
        % Axes
        \draw[->] (0, -1.5*\h) -- (0, 1.5*\h) node[above] {};
        \draw[->] (0, 0) -- ({\n*\h + 0.5}, 0) node[right] {$t$};
        \node at ({\n*\h/2}, 1.7*\h) {\footnotesize $Z_h(t)$};

        % Y-labels for -h, 0, h
        \foreach \k/\lab in {-1/-h,0/0,1/h} {
            \draw (-0.1,{\k*\h}) -- (0.1,{\k*\h}) node[left=2pt] {\footnotesize $\lab$};
        }

        % Vertical grid lines
        \foreach \i in {0,...,\n} {
            \draw[dashed, gray!50] ({\i*\h}, -1.5*\h) -- ({\i*\h}, 1.5*\h);
        }

        % Piecewise linear path: 0 → h → -h → h → -h → ...
        \coordinate (prev) at (0,0);
        \foreach \i in {1,...,\n} {
            \pgfmathsetmacro{\x}{\i * \h}
            \pgfmathtruncatemacro{\sign}{mod(\i,2)==1 ? 1 : -1}
            \pgfmathsetmacro{\y}{\sign * \h}
            \draw[thick, red] (prev) -- (\x,\y);
            \coordinate (prev) at (\x,\y);
        }

        % h marker
        \draw[<->, thick] (0, -1.3*\h) -- (\h, -1.3*\h) node[midway, below] {\footnotesize $h$};
    \end{scope}

    % --- Right PLOT: Piecewise constant ---
    \begin{scope}[xshift=2*\spacebetween cm ]
        % Axes
        \draw[->] (0, -\h) -- (0,\h) node[above] {};
        \draw[->] (0, 0) -- ({\n*\h + 0.5}, 0) node[right] {$t$};
        \node at ({\n*\h/2}, 1.5*\h) {\footnotesize $(\mathsf{Q}_h^0Z_h)(t)$};

        % Y-labels for -h, 0, h
        \foreach \k/\lab in {-0.5/{-h/2},0/0,0.5/{h/2}} {
            \draw (-0.1,{\k*\h}) -- (0.1,{\k*\h}) node[left=2pt] {\footnotesize $\lab$};
        }

        % Vertical grid lines
        \foreach \i in {0,...,\n} {
            \draw[dashed, gray!50] ({\i*\h}, -\h) -- ({\i*\h}, \h);
        }

        % Step values
        \def\valsConst{{\h/2, 0, 0, 0, 0}}

        \foreach \i [evaluate=\i as \xleft using {\i*\h}, evaluate=\i as \xright using {(\i+1)*\h}] in {0,...,4} {
            \pgfmathparse{\valsConst[\i]}
            \let\yval\pgfmathresult

            \draw[thick, blue] (\xleft, \yval) -- (\xright, \yval);

            \ifnum\i<4
                \pgfmathparse{\valsConst[\i+1]}
                \let\ynext\pgfmathresult
                \draw[thick, blue] (\xright, \yval) -- (\xright, \ynext);
            \fi
        }

        % h marker
        \draw[<->, thick] (0, -\h) -- (\h, -\h) node[midway, below] {\footnotesize $h$};
    \end{scope}

\end{tikzpicture}
\end{document}


==> Tikz_pics/inf_sup_Tdiff_LS_adap.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}
% \usepackage{lmodern}
\usepackage{anyfontsize} 
\usepgflibrary{plotmarks}
\pgfplotsset{compat=1.5}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

% \pgfplotstableread{Data/N.txt}\dataN




\begin{document}

\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tdiff_adaptive_LS.txt}\infsupUni
% \pgfplotstableread{Data/inf_sup_1stkind_dualH_Tdiff_terriblemesh.txt}\infsupNon
% \pgfplotstabletranspose\infsupDefault{Data/inf_sup_default.txt}
% \pgfplotstabletranspose\infsupEBEM{Data/inf_sup_EBEM.txt}

% \pgfplotstabletypeset[string type]\infsupDefault


% \pgfplotstableset{
%     create on use/Nh/.style={
%         create col/copy column from table={Data/N.txt}{N}}
%     }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    log basis y ={2},
    log basis x = {2},
    width=14cm,
    height=14cm,
    xlabel={$n$},
    ylabel={inf-sup constant},
    xmin=1, xmax=10,
    ytick pos= left,
    xtick pos= bottom,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels= {1,2,3,4,5,6,7,8,9,10},
    ytick = {0.5,0.25,0.125, 0.0625, 0.03125, 0.015625,0.0078125,0.00390625, 0.001953125, 0.000976562},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=blue,
%     dotted,
%     line width=2pt
% ]
% {(1/2-1/6)*2*sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\gamma_n$}

\addplot [
    domain= 1:10, 
    samples=10, 
    color=black,
    dashed,
    line width=2pt
]
{sin(deg(pi/(4*x+2)))};
\addlegendentry{$\alpha_{\text{is}}^{\OV}(n)$}

\addplot [
    domain= 1:10,
    samples=10,
    color=blue,
    dotted,
    line width=1pt
]
{sin(deg(pi/(2*x+2)))^2/60};
\addlegendentry{$\alpha_{c}^{\partial_t \OV}(n)/60$}

\addplot [
    domain= 1:10, 
    samples=10, 
    color=red,
    dashed,
    line width=1pt
]
{sin(deg(pi/(4*x+2)))/100};
\addlegendentry{$\alpha_{\text{is}}^{\OV}(n)/100$}
% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}



\addplot[orange,mark= square*,line width=2pt, mark options={solid}] table [x expr=\coordindex+1, y index = 0] {\infsupUni};
\addlegendentry{Inf-sup constant - Adaptive}

% \addplot[green!60!black, mark=triangle*,mark options=solid, line width=2pt] table [x expr = \coordindex+1, y index = 0] {\infsupNon};
% \addlegendentry{Inf-sup constant - Non-Uniform}


\end{loglogaxis}
\end{tikzpicture}
}
\end{document}


==> Tikz_pics/inf_sup_Tdiff_V.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}
% \usepackage{lmodern}
\usepackage{anyfontsize} 
\usepgflibrary{plotmarks}
\pgfplotsset{compat=1.5}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

% \pgfplotstableread{Data/N.txt}\dataN




\begin{document}

\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tdiff_uniform.txt}\infsupUni
\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tdiff_terriblemesh.txt}\infsupNon
% \pgfplotstabletranspose\infsupDefault{Data/inf_sup_default.txt}
% \pgfplotstabletranspose\infsupEBEM{Data/inf_sup_EBEM.txt}

% \pgfplotstabletypeset[string type]\infsupDefault


% \pgfplotstableset{
%     create on use/Nh/.style={
%         create col/copy column from table={Data/N.txt}{N}}
%     }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    log basis y ={2},
    log basis x = {2},
    width=14cm,
    height=14cm,
    xlabel={$n$},
    ylabel={inf-sup constant},
    xmin=1, xmax=10,
    ytick pos= left,
    xtick pos= bottom,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels= {1,2,3,4,5,6,7,8,9,10},
    ytick = {0.5,0.25,0.125, 0.0625},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=blue,
%     dotted,
%     line width=2pt
% ]
% {(1/2-1/6)*2*sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\gamma_n$}

\addplot [
    domain= 1:10, 
    samples=10, 
    color=black,
    dashed,
    line width=2pt
]
{sin(deg(pi/(4*x+2)))};
\addlegendentry{$\alpha_{\text{is}}^{\OV}(n)$}

% \addplot [
%     domain= 1:10,
%     samples=10,
%     color=red,
%     dotted,
%     line width=2pt
% ]
% {sin(deg(pi/(2*x+2)))^2};
% \addlegendentry{$\alpha_{c}^{\OK}(n)$}
% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}] table [x expr=\coordindex+1, y index = 0] {\infsupUni};
\addlegendentry{Inf-sup constant - Uniform}

\addplot[green!60!black, mark=triangle*,mark options=solid, line width=2pt] table [x expr = \coordindex+1, y index = 0] {\infsupNon};
\addlegendentry{Inf-sup constant - Non-Uniform}


\end{loglogaxis}
\end{tikzpicture}
}
\end{document}


==> Tikz_pics/inf_sup_Tdiff_V_BA.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}
% \usepackage{lmodern}
\usepackage{anyfontsize} 
\usepgflibrary{plotmarks}
\pgfplotsset{compat=1.5}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

% \pgfplotstableread{Data/N.txt}\dataN




\begin{document}

\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tdiff_BAmesh.txt}\infsupBA
% \pgfplotstabletranspose\infsupDefault{Data/inf_sup_default.txt}
% \pgfplotstabletranspose\infsupEBEM{Data/inf_sup_EBEM.txt}

% \pgfplotstabletypeset[string type]\infsupDefault


% \pgfplotstableset{
%     create on use/Nh/.style={
%         create col/copy column from table={Data/N.txt}{N}}
%     }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    log basis y ={2},
    log basis x = {2},
    width=14cm,
    height=14cm,
    xlabel={$n$},
    ylabel={inf-sup constant},
    xmin=1, xmax=10,
    ytick pos= left,
    xtick pos= bottom,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels= {1,2,3,4,5,6,7,8,9,10},
    ytick = {0.5,0.25,0.125, 0.0625},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=blue,
%     dotted,
%     line width=2pt
% ]
% {(1/2-1/6)*2*sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\gamma_n$}

\addplot [
    domain= 1:10, 
    samples=10, 
    color=black,
    dashed,
    line width=2pt
]
{sin(deg(pi/(4*x+2)))};
\addlegendentry{$\alpha_{\text{is}}^{\OV}(n)$}

% \addplot [
%     domain= 1:10,
%     samples=10,
%     color=red,
%     dotted,
%     line width=2pt
% ]
% {sin(deg(pi/(2*x+2)))^2};
% \addlegendentry{$\alpha_{c}^{\OK}(n)$}
% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}] table [x expr=\coordindex+1, y index = 0] {\infsupBA};
\addlegendentry{Inf-sup constant}




\end{loglogaxis}
\end{tikzpicture}
}
\end{document}


==> Tikz_pics/inf_sup_Tfixed_LS.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
% \usepackage{lmodern}
\usepackage{anyfontsize} 
\usepackage{scalefnt}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=1.5}

% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
\pgfplotstableread{Data/N_adaptive_m2.txt}\dataAdap




\begin{document}

\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tfixed_uniform_LS.txt}\infsupUni
\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tfixed_adaptive_LS.txt}\infsupAdap
\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tfixed_terriblemesh_LS.txt}\infsupNon
% \pgfplotstabletranspose\infsupDefault{Data/inf_sup_default.txt}
% \pgfplotstabletranspose\infsupEBEM{Data/inf_sup_EBEM.txt}

% \pgfplotstabletypeset[string type]\infsupDefault

% \pgfplotstabletranspose\infsupUni{Data/inf_sup_2ndkind_Hhalf_Tfixed_uniform.txt}
% \pgfplotstabletranspose\infsupNon{Data/inf_sup_2ndkind_Hhalf_Tfixed_nonuniform.txt}

\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
\pgfplotstableset{
create on use/Nh2/.style={
    create col/copy column from table={Data/N_adaptive_m2.txt}{N}}
}
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    log basis y ={2},
    log basis x = {2},
    width=14cm,
    height=14cm,
    xlabel={$N_h$},
    ylabel={Inf-sup constant},
    xmin=64, xmax=1024,
    ymin = 0.1, ymax=0.5,
    ytick pos= left,
    xtick pos= bottom,
    xtick={64,128,256,512,1024},
    xticklabels= {64,128,256,512,1024},
    % ytick = {0.5,0.25,0.125, 0.0625},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=blue,
%     dotted,
%     line width=2pt
% ]
% {(1/2-1/6)*2*sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\gamma_n$}

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=black,
%     dashed,
%     line width=2pt
% ]
% {sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\tilde c_S(n)$}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}] table [x = Nh, y index = 0] {\infsupUni};
\addlegendentry{Inf-sup constant - Uniform}

\addplot[blue!70!black,mark=o,line width=2pt, mark options={solid}, dashed] table [x = Nh2, y index = 0] {\infsupAdap};
\addlegendentry{Inf-sup constant - Adaptive}

\addplot[green!60!black, mark=triangle*,mark options=solid, line width=2pt] table [x = Nh, y index = 0] {\infsupNon};
\addlegendentry{Inf-sup constant - Non-Uniform}


\end{loglogaxis}
\end{tikzpicture}
}
\end{document}


==> Tikz_pics/inf_sup_Tfixed_LS_adap.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
% \usepackage{lmodern}
\usepackage{anyfontsize} 
\usepackage{scalefnt}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=1.5}

% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N_adaptive_m2.txt}\dataN




\begin{document}

\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tfixed_adaptive_LS.txt}\infsupUni
% \pgfplotstabletranspose\infsupDefault{Data/inf_sup_default.txt}
% \pgfplotstabletranspose\infsupEBEM{Data/inf_sup_EBEM.txt}

% \pgfplotstabletypeset[string type]\infsupDefault

% \pgfplotstabletranspose\infsupUni{Data/inf_sup_2ndkind_Hhalf_Tfixed_uniform.txt}
% \pgfplotstabletranspose\infsupNon{Data/inf_sup_2ndkind_Hhalf_Tfixed_nonuniform.txt}

\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N_adaptive_m2.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    log basis y ={2},
    log basis x = {2},
    width=14cm,
    height=14cm,
    xlabel={$N_h$},
    ylabel={Inf-sup constant},
    xmin=64, xmax=1024,
    ymin = 0.1, ymax=0.5,
    ytick pos= left,
    xtick pos= bottom,
    xtick={64,128,256,512,1024},
    xticklabels= {64,128,256,512,1024},
    % ytick = {0.5,0.25,0.125, 0.0625},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=blue,
%     dotted,
%     line width=2pt
% ]
% {(1/2-1/6)*2*sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\gamma_n$}

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=black,
%     dashed,
%     line width=2pt
% ]
% {sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\tilde c_S(n)$}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}] table [x = Nh, y index = 0] {\infsupUni};
\addlegendentry{Inf-sup constant - adaptive}



\end{loglogaxis}
\end{tikzpicture}
}
\end{document}


==> Tikz_pics/inf_sup_Tfixed_V.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
% \usepackage{lmodern}
\usepackage{anyfontsize} 
\usepackage{scalefnt}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=1.5}

% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN




\begin{document}

\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tfixed_uniform.txt}\infsupUni
\pgfplotstableread{Data/inf_sup_1stkind_dualH_Tfixed_terriblemesh.txt}\infsupNon
% \pgfplotstabletranspose\infsupDefault{Data/inf_sup_default.txt}
% \pgfplotstabletranspose\infsupEBEM{Data/inf_sup_EBEM.txt}

% \pgfplotstabletypeset[string type]\infsupDefault

% \pgfplotstabletranspose\infsupUni{Data/inf_sup_2ndkind_Hhalf_Tfixed_uniform.txt}
% \pgfplotstabletranspose\infsupNon{Data/inf_sup_2ndkind_Hhalf_Tfixed_nonuniform.txt}

\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    log basis y ={2},
    log basis x = {2},
    width=14cm,
    height=14cm,
    xlabel={$N_h$},
    ylabel={Inf-sup constant},
    xmin=64, xmax=1024,
    ymin = 0.1, ymax=0.5,
    ytick pos= left,
    xtick pos= bottom,
    xtick={64,128,256,512,1024},
    xticklabels= {64,128,256,512,1024},
    % ytick = {0.5,0.25,0.125, 0.0625},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=blue,
%     dotted,
%     line width=2pt
% ]
% {(1/2-1/6)*2*sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\gamma_n$}

% \addplot [
%     domain= 1:10, 
%     samples=10, 
%     color=black,
%     dashed,
%     line width=2pt
% ]
% {sin(deg(pi/(4*x+2)))};
% \addlegendentry{$\tilde c_S(n)$}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}] table [x = Nh, y index = 0] {\infsupUni};
\addlegendentry{Inf-sup constant - Uniform}

\addplot[green!60!black, mark=triangle*,mark options=solid, line width=2pt] table [x = Nh, y index = 0] {\infsupNon};
\addlegendentry{Inf-sup constant - Non-Uniform}


\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Tikz_pics/initial_mesh.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts,amsmath}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
% [every rectangle node/.style={draw},
% every circle node/.style={draw,double}]

\shade[left color=white,right color=lightgray] (0,0) rectangle (3,3) node[pos=.5] {$T_1$};
\shade[left color=lightgray,right color=white] (0,3) rectangle (3,6) node[pos=.5] {$T_2$};
\shade[left color=white,right color=lightgray] (0,6) rectangle (3,2*pi) node[pos=.5] {};

\def\lastx{-0.05}
\draw[black] (0,0)--(0,2*pi);
\draw[black] (3,0)--(3,2*pi);
\foreach \x[remember =\x as \lastx] in {0,2,...,24}{
    \draw (3,\x*pi/12) node[circle, fill =black, scale = 0.1, draw=black] {};
%     \draw (5,\x+5) node[rectangle, fill =orange, scale = 0.4, draw= black,double] {};
%       \draw[ultra thick, lightgray] (5,\lastx+5.05)--(5,5+\x);
%       \draw[ultra thick, lightgray] (0,\lastx+0.05)--(0,0+\x);
    }
\def\lastx{-0.05}
\foreach \x[remember =\x as \lastx] in {0,2,...,40}{
    \draw (0,\x*pi/20) node[circle, fill =black, scale = 0.1, draw= black] {} ;
    % \draw (3,\x) node[circle, fill =blue, scale = 0.4, draw= black, double] {};
%        \draw[ultra thick, black] (0,\lastx+5.05)--(0,5+\x);
%        \draw[ultra thick, black] (5,\lastx+0.05)--(5,0+\x);
    }
\draw[dotted] (-1.5,0)  -- (0,0) node[pos=-0.5] {$t=0$};
\draw[dotted] (-1.5,3)  -- (0,3) node[pos=-0.5] {$t=L$};
\draw[dotted] (-1.5,6)  -- (0,6) node[pos=-0.5] {$t=2L$};
\draw[dotted] (0,-1)  -- (0,0) node[pos=-0.3] {$\Sigma_h^0$};
\draw[dotted] (3,-1)  -- (3,0) node[pos=-0.3] {$\Sigma_h^L$};

\end{tikzpicture}

\end{document}


==> Tikz_pics/initial_mesh_terrible.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}

% Background rectangles
\shade[left color=white,right color=lightgray] (0,0) rectangle (3,3) node[pos=.5] {$T_1$};
\shade[left color=lightgray,right color=white] (0,3) rectangle (3,6) node[pos=.5] {$T_2$};
\shade[left color=white,right color=lightgray] (0,6) rectangle (3,{2*pi}) node[pos=.5] {};

% Draw vertical boundary lines
\draw[black] (0,0)--(0,{2*pi});
\draw[black] (3,0)--(3,{2*pi});

% Define node coordinates
\def\leftTimes{ 0.00, 0.18, 0.55, 1.11, 1.66, 2.03, 2.22, 2.59,
    3.14, 3.33, 3.70, 4.25, 4.62, 4.80, 5.36, 5.73,{2*pi}}
\def\rightTimes{0.00, 0.37, 0.92, 1.11, 1.48, 2.03, 2.40, 2.59,
    3.14, 3.51, 3.70, 4.25, 4.62, 5.17, 5.36, 5.73, {2*pi}}

% Draw left nodes
\foreach \t in \leftTimes {
    \draw (0,\t) node[circle, fill=black, scale=0.1, draw=black] {};
}

% Draw right nodes
\foreach \t in \rightTimes {
    \draw (3,\t) node[circle, fill=black, scale=0.1, draw=black] {};
}

% Time slice labels
\draw[dotted] (-1.5,0)  -- (0,0) node[pos=-0.5] {$t=0$};
\draw[dotted] (-1.5,3)  -- (0,3) node[pos=-0.5] {$t=L$};
\draw[dotted] (-1.5,6)  -- (0,6) node[pos=-0.5] {$t=2L$};

% Sigma labels
\draw[dotted] (0,-1)  -- (0,0) node[pos=-0.3] {$\Sigma_h^0$};
\draw[dotted] (3,-1)  -- (3,0) node[pos=-0.3] {$\Sigma_h^L$};

\end{tikzpicture}

\end{document}


==> Tikz_pics/initial_mesh_time.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}

% Background rectangles
\shade[left color=white,right color=lightgray] (0,0) rectangle (3,3) node[pos=.5] {$T_1$};
\shade[left color=lightgray,right color=white] (0,3) rectangle (3,6) node[pos=.5] {$T_2$};
\shade[left color=white,right color=lightgray] (0,6) rectangle (3,{2*pi}) node[pos=.5] {};

% Draw vertical boundary lines
\draw[black] (0,0)--(0,6);
\draw[black] (3,0)--(3,6);
\draw[black, dashed] (0,6)--(0,{2*pi});
\draw[black, dashed] (3,6)--(3,{2*pi});

% Define node coordinates
\def\leftTimes{0.00, 0.18, 0.55, 1.11, 1.66, 2.03, 2.22, 2.59,
    3, 3.18, 3.55, 4.11, 4.66, 5.03, 5.22, 5.59,6}
\def\rightTimes{0.00, 0.37, 0.92, 1.11, 1.48, 2.03, 2.40, 2.59,
    3,3.37, 3.92, 4.11, 4.48, 5.03, 5.40, 5.59,6}

% Draw left nodes
\foreach \t in \leftTimes {
    \draw (0,\t) node[circle, fill=black, scale=0.1, draw=black] {};
}

% Draw right nodes
\foreach \t in \rightTimes {
    \draw (3,\t) node[circle, fill=black, scale=0.1, draw=black] {};
}

% Time slice labels
\draw[dotted] (-1.5,0)  -- (0,0) node[pos=-0.5] {$t=0$};
\draw[dotted] (-1.5,3)  -- (0,3) node[pos=-0.5] {$t=L$};
\draw[dotted] (-1.5,6)  -- (0,6) node[pos=-0.5] {$t=2L$};

% Sigma labels
\draw[dotted] (0,-1)  -- (0,0) node[pos=-0.3] {$\Sigma_h^0$};
\draw[dotted] (3,-1)  -- (3,0) node[pos=-0.3] {$\Sigma_h^L$};

\end{tikzpicture}

\end{document}


==> Tikz_pics/visualisation_constraint.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts,amsmath}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
% [every rectangle node/.style={draw},
% every circle node/.style={draw,double}]

\shade[left color=white,right color=lightgray] (0,0) rectangle (5,5) node[pos=.5] {$1^{\text{st}}$ time-slice};
\shade[left color=lightgray,right color=white] (0,5) rectangle (5,10) node[pos=.5] {$2^{\text{nd}}$ time-slice};
\def\lastx{-0.05}
\draw[black] (0,0)--(0,10);
\draw[black] (5,0)--(5,10);
\foreach \x[remember =\x as \lastx] in {0,0.4, 1, 2, 4 ,5}{
    \draw (0,\x) node[rectangle, fill =orange, scale = 0.4, draw=black, double] {};
    \draw (5,\x+5) node[rectangle, fill =orange, scale = 0.4, draw= black,double] {};
%       \draw[ultra thick, lightgray] (5,\lastx+5.05)--(5,5+\x);
%       \draw[ultra thick, lightgray] (0,\lastx+0.05)--(0,0+\x);
    }
\def\lastx{-0.05}
\foreach \x[remember =\x as \lastx] in {0,1,2.5,2.8,4.3,5}{
    \draw (0,\x+5) node[circle, fill =blue, scale = 0.4, draw= black, double] {};
    \draw (5,\x) node[circle, fill =blue, scale = 0.4, draw= black, double] {};
%        \draw[ultra thick, black] (0,\lastx+5.05)--(0,5+\x);
%        \draw[ultra thick, black] (5,\lastx+0.05)--(5,0+\x);
    }
\draw[dotted] (-1.5,0)  -- (0,0) node[pos=-0.5] {$t=0$};
\draw[dotted] (-1.5,5)  -- (0,5) node[pos=-0.5] {$t=L$};
\draw[dotted] (-1.5,10)  -- (0,10) node[pos=-0.5] {$t=2L$};
\draw[dotted] (0,-1)  -- (0,0) node[pos=-0.3] {$x=0$};
\draw[dotted] (5,-1)  -- (5,0) node[pos=-0.3] {$x=L$};

\end{tikzpicture}

\end{document}
